Inverse transfer of magnetic helicity in direct numerical simulations of compressible isothermal turbulence: helical transfers

The role of the different helical components of the magnetic and velocity fields in the inverse spectral transfer of magnetic helicity is investigated through Fourier shell-to-shell transfer analysis. Both magnetic helicity and energetic transfer analysis are performed on chosen data from direct numerical simulations of homogeneous isothermal compressible magnetohydrodynamic turbulence, subject to both a large-scale mechanical forcing and a small-scale helical electromotive driving. The root mean square Mach number of the hydrodynamic turbulent steady-state taken as initial condition varies from 0.1 to about 11. Three physical phenomena can be distinguished in the general picture of the spectral transfer of magnetic helicity towards larger spatial scales: local inverse transfer, non-local inverse transfer and local direct transfer. A shell decomposition allows to associate these three phenomena with clearly distinct velocity scales while the helical decomposition allows to establish the role of the different helical components and the compressive part of the velocity field on the different transfer processes. The locality and relative strength of the different helical contributions are mainly determined by the triad helical geometric factor.

==> figures/sketch_Qgeom_G.tex <==
\begin{tikzpicture}[>=stealth]
    \fill[fill=white] (-5.625,0.) rectangle (0.,4.);
    \fill[fill=white] (4.,0.) rectangle (8.875,4.);

    \draw (0.,0.) rectangle (4.,4.);
    \node at (0.3,3.7) {$(d)$};
    \node at (2.,4.3) {$\QgeomL$};

    \draw (0.,1.) -- (3.,4.);
    \draw (1.,0.) -- (4.,3.);
    \draw (0.,1.) -- (1.,0.);


    \draw (0.6,2.) -- (0.2,1.);
    \draw (3.3,0.2) -- (1.,0.2);
    \draw (3.3,0.2) -- (3.3,3.3);

    \draw[fill=white] (3.3,3.3) circle (0.7);
    \draw[fill=white] (0.2,1.) circle (0.14);
    \draw[fill=white] (1.,0.2) circle (0.14);

    \node[draw,shape=rounded rectangle,fill=white] (LIT) at (1.,1.) {LIT};
    \node[draw,shape=rounded rectangle,fill=white] (LDT) at (0.6,2.) {LDT};
    \node[draw,shape=rounded rectangle,fill=white] (NLIT) at (3.3,0.3) {NLIT};



    \node at (1.,-0.3) {$1$};
    \node at (-0.3,1.) {$1$};

    \node at (-0.4,3.5) {$q/k$};
    \node at (3.,-0.3) {$p/k$};
  \end{tikzpicture}


==> figures/sketch_triadWAL92.tex <==
\tikzset{
   pics/.cd,
   vector out/.style={
      code={
         \draw (0,0)  circle (#1) (45:#1) -- (225:#1) (135:#1) -- (315:#1);
      }%end code   
   }%end style
}%end tikzset
\tikzset{
   pics/.cd,
   vector in/.style={
      code={
        \draw[#1] (0,0)  circle (1);
        \fill[#1] (0,0)  circle (.1);
      }%end code   
   }%end style
}%end tikzset


\begin{tikzpicture}[scale=3.]
%  \coordinate [label=left:$C$] (C) at (-1.5cm,-1.cm);
%  \coordinate [label=right:$A$] (A) at (1.5cm,-1.0cm);
%  \coordinate [label=above:$B$] (B) at (1.5cm,1.0cm);
  \coordinate (k) at (0.,0.);
  \coordinate (p) at (1.,1.);
  \coordinate (q) at (3.,0.);

  \coordinate (kang) at (-0.25,0.25);
  \coordinate (pang) at (1.16,1.32);
  \coordinate (qang) at (3.,-0.353);

  \draw [-{Latex[length=5mm, width=2mm]}] (k) -- node[above=0.3cm] {$\vk$} (p);
  \draw [-{Latex[length=5mm, width=2mm]}] (p) -- node[right=0.5cm] {$\vp$} (q);
  \draw [-{Latex[length=5mm, width=2mm]}] (q) -- node[below] {$\vq$} (k);

%  \node [label={[label distance=0.2]30:$\vmu_k$}] at (kang) {};
  \node at (0.,0.175) {$\vmu_{\vk}$};

  \tkzMarkAngle[size=0.3](q,k,p)
  \tkzMarkAngle[size=0.3](k,p,q)
  \tkzMarkAngle[size=0.3](p,q,k)

  \draw [-{Latex[length=5mm, width=2mm]}] (k) -- (kang);
  \draw [-{Latex[length=5mm, width=2mm]}] (p) -- (pang);
  \draw [-{Latex[length=5mm, width=2mm]}] (q) -- (qang);

  \node at (0.95,1.16) {$\vmu_{\vp}$}; 
  \node at (3.15,-0.17) {$\vmu_{\vq}$}; 

  \tkzMarkRightAngle[size=0.1](kang,k,p)
  \tkzMarkRightAngle[size=0.1](pang,p,q)
  \tkzMarkRightAngle[size=0.1](qang,q,k)


  \tkzLabelAngle[pos=0.4](q,k,p){$\alpha_p$}
  \tkzLabelAngle[pos=0.4](k,p,q){$\alpha_q$}
  \tkzLabelAngle[pos=0.4](p,q,k){$\alpha_k$}

\path (2.5,0.75)  pic {vector out={0.2}};
\node [label={[label distance=0.3]30:$\vlambda$}] at (2.5,0.75) {};

%  \tkzLabelAngle[pos=1](q,k,p){$\alpha_p$}
  %\draw (1.25cm,-1.0cm) rectangle (1.5cm,-0.75cm);
  %\tkzMarkAngle[size=1cm,color=cyan,mark=|](A,C,B)
  %\tkzMarkAngle[size=1cm,color=cyan,mark=|](C,B,A)
\end{tikzpicture}


==> figures/sketch_tsfEm_PCP.tex <==
	\begin{tikzpicture}

		\draw[line width=\thickBase] (\arrXorig+\arrlength*\xMAGss,\arrTopY-0.5*\markYsize)--(\arrXorig+\arrlength*\xMAGss,\arrTopY+0.5*\markYsize);
		\draw[line width=\thickBase] (\arrXorig+\arrlength*\xMAGss,\arrBotY-0.5*\markYsize)--(\arrXorig+\arrlength*\xMAGss,\arrBotY+0.5*\markYsize);
		\draw[line width=\thickBase] (\arrXorig+\arrlength*\xMAGis,\arrTopY-0.5*\markYsize)--(\arrXorig+\arrlength*\xMAGis,\arrTopY+0.5*\markYsize);
		\draw[line width=\thickBase] (\arrXorig+\arrlength*\xMAGis,\arrBotY-0.5*\markYsize)--(\arrXorig+\arrlength*\xMAGis,\arrBotY+0.5*\markYsize);


		\node (1) at (3.5,\arrTopY) {};
		\node (2) at (2.5,\arrTopY) {};


		\draw[\arrowKBP,line width=\normthick,\colorKBP] (3.5,\arrTopY) -- (3.5,\arrBotY);
		\draw[\arrowKBT,line width=\finer,\colorKBT] (3.6,\arrBotY) -- (3.6,\arrTopY);

		\draw[\arrowKBP,line width=\normthick,\colorKBP] (2.,\arrTopY) -- (3.1,\arrBotY);
		\draw[\arrowKBT,line width=\finer,\colorKBT] (3.2,\arrBotY) -- (2.1,\arrTopY);

		\draw[\arrowKBP,line width=\normthick,\colorKBP] (0.45,\arrTopY) -- (2.9,\arrBotY);
		\draw[\arrowKBT,line width=\finer,\colorKBT] (3.0,\arrBotY) -- (0.55,\arrTopY);


%		\draw [->] (1) to [out=150,in=30] (2);

		\draw [-{Latex[length=\deflenARR]},line width=\normthick] plot [smooth] coordinates {(3.2,\arrTopY) \intermediateNLITA \intermediateNLITB (2.5,\arrTopY)};
		\draw [-{Latex[length=\deflenARR]},line width=\normthick] plot [smooth] coordinates {\intermediateNLITB (1.,1.4) (0.5,\arrTopY)};
		\draw [dashed,line width=\thicker,\colorKBT] (3.35,\arrBotY) -- \intermediateNLITB;
%		\draw [line width=\normthick,\colorKBP] (3.25,\arrBotY) -- \intermediateNLITA;

		\draw[\arrowKBP,line width=\normthick,\colorKBP] (1.85+\offsXLIT,\arrBotY) -- (1.85+\offsXLIT,\arrTopY);

%		\draw[-Latex,red] (3.,\arrTopY) -- (2.5,\arrTopY) [out=150, in=30];
%		\draw[-Latex,red] (3.,\arrTopY) -- (2.5,\arrTopY) [out=150, in=30];


		\node at (\arrXorig+0.1*\arrlength,0.5*\arrTopY+0.5*\arrBotY) {\txtSizeTsfEmSketch $(b)$};

%		\node at (2.,1.5) {\txtSizeTsfEmSketch $\TsfEmPKXCX$};
		\draw[->,line width=\thickBase] (\arrXorig,\arrTopY) -- (\arrXorig+\arrlength,\arrTopY);
		\node at (\arrXorig+\arrlength+\arrXoffsKP,\arrTopY) {\txtSizeTsfEmSketch $K$};
		\node at (\arrXorig-\arrXoffsKP,\arrTopY+0.2) {\txtSizeTsfEmSketch $\emagF$};
		\draw[->,line width=\thickBase] (\arrXorig,\arrBotY) -- (\arrXorig+\arrlength,\arrBotY);
		\node at (\arrXorig+\arrlength+\arrXoffsKP,\arrBotY) {\txtSizeTsfEmSketch $P$};
		\node at (\arrXorig-\arrXoffsKP,\arrBotY+0.2) {\txtSizeTsfEmSketch $\sekinFhC$};



%		\draw[line width=\thickBase] (\arrXorig+\arrlength*\xMAGss,\arrTopY-0.5*\markYsize)--(\arrXorig+\arrlength*\xMAGss,\arrTopY+0.5*\markYsize);
%		\draw[line width=\thickBase] (\arrXorig+\arrlength*\xMAGss,\arrBotY-0.5*\markYsize)--(\arrXorig+\arrlength*\xMAGss,\arrBotY+0.5*\markYsize);
%		\draw[line width=\thickBase] (\arrXorig+\arrlength*\xMAGis,\arrTopY-0.5*\markYsize)--(\arrXorig+\arrlength*\xMAGis,\arrTopY+0.5*\markYsize);
%		\draw[line width=\thickBase] (\arrXorig+\arrlength*\xMAGis,\arrBotY-0.5*\markYsize)--(\arrXorig+\arrlength*\xMAGis,\arrBotY+0.5*\markYsize);


%		\node at (\arrXorig+0.5*\arrlength*\xMAGss+0.5*\arrlength,\arrTopY+0.5) {$30 \lessapprox \kspec \lessapprox 50$};
%		\node at (\arrXorig+0.5*\arrlength*\xMAGis+0.5*\arrlength*\xMAGss,\arrTopY+0.5) {$30 \lessapprox \kspec \lessapprox 50$};

	\end{tikzpicture}


==> figures/sketch_tsfEm_PPP.tex <==
	\begin{tikzpicture}

		\node at (\arrXorig+0.1*\arrlength,0.5*\arrTopY+0.5*\arrBotY) {\txtSizeTsfEmSketch $(a)$};

%		\node at (2.,1.5) {\txtSizeTsfEmSketch{ $\TsfEmPKXPX$}};
		\draw[->,line width=\thickBase] (\arrXorig,\arrTopY) -- (\arrXorig+\arrlength,\arrTopY);
		\node at (\arrXorig+\arrlength+\arrXoffsKP,\arrTopY) {\txtSizeTsfEmSketch $K$};
		\node at (\arrXorig-\arrXoffsKP,\arrTopY+0.2) {\txtSizeTsfEmSketch $\emagF$};
		\draw[->,line width=\thickBase] (\arrXorig,\arrBotY) -- (\arrXorig+\arrlength,\arrBotY);
		\node at (\arrXorig+\arrlength+\arrXoffsKP,\arrBotY) {\txtSizeTsfEmSketch $P$};
		\node at (\arrXorig-\arrXoffsKP,\arrBotY+0.2) {\txtSizeTsfEmSketch $\sekinFhP$};

		\draw[line width=\thickBase] (\arrXorig+\arrlength*\xMAGss,\arrTopY-0.5*\markYsize)--(\arrXorig+\arrlength*\xMAGss,\arrTopY+0.5*\markYsize);
		\draw[line width=\thickBase] (\arrXorig+\arrlength*\xMAGss,\arrBotY-0.5*\markYsize)--(\arrXorig+\arrlength*\xMAGss,\arrBotY+0.5*\markYsize);
		\draw[line width=\thickBase] (\arrXorig+\arrlength*\xMAGis,\arrTopY-0.5*\markYsize)--(\arrXorig+\arrlength*\xMAGis,\arrTopY+0.5*\markYsize);
		\draw[line width=\thickBase] (\arrXorig+\arrlength*\xMAGis,\arrBotY-0.5*\markYsize)--(\arrXorig+\arrlength*\xMAGis,\arrBotY+0.5*\markYsize);


		\node (1) at (3.5,\arrTopY) {};
		\node (2) at (2.5,\arrTopY) {};


		\draw[\arrowKBT,line width=\normthick] (3.6,\arrTopY) -- (3.6,\arrBotY);

		\draw[\arrowKBT,line width=\normthick,\colorKBT] (3.2,\arrBotY) -- (2.1,\arrTopY);
		\draw[\arrowKBT,line width=\normthick,\colorKBT] (3.0,\arrBotY) -- (0.55,\arrTopY);

%		\draw [->] (1) to [out=150,in=30] (2);

		\draw [\arrowKBT,line width=\normthick] plot [smooth] coordinates {(3.2,\arrTopY) \intermediateNLITA \intermediateNLITB (2.5,\arrTopY)};
		\draw [\arrowKBT,line width=\normthick] plot [smooth] coordinates {\intermediateNLITB (1.,1.4) (0.5,\arrTopY)};
		\draw [dashed,line width=\normthick] (3.35,\arrBotY) -- \intermediateNLITB;

		\draw [line width=\normthick] plot [smooth, tension=1.5] coordinates { (\LITAx,\LITAy) (0.5*\LITAx+0.5*\LITBx,\LITBy+0.2) (\LITBx,\LITBy)};
		\draw [line width=\normthick] plot [smooth, tension=1.5] coordinates { (\LITBx,\LITBy) (0.5*\LITBx+0.5*\LITCx,\LITCy+0.2) (\LITCx,\LITCy)};
		\draw [\arrowKBT,line width=\normthick] plot [smooth, tension=1.5] coordinates { (\LITCx,\LITCy) (0.5*\LITCx+0.5*\LITDx,\LITDy+0.2) (\LITDx,\LITDy)};

		\draw [dashed,line width=\normthick] (2.,\arrBotY) -- (0.5*\LITBx+0.5*\LITCx,\LITCy+0.2);



		\draw[\arrowKBT,line width=\normthick] (1.85+\offsXLIT,\arrTopY) -- (1.85+\offsXLIT,\arrBotY);
		\draw[\arrowKBT,line width=\finer] (1.9+\offsXLIT,\arrBotY) -- (2.1+\offsXLIT,\arrTopY);
		\draw[\arrowKBT,line width=\normthick] (1.8+\offsXLIT,\arrBotY) -- (1.6+\offsXLIT,\arrTopY);

%		\draw[-Latex,red] (3.,\arrTopY) -- (2.5,\arrTopY) [out=150, in=30];
%		\draw[-Latex,red] (3.,\arrTopY) -- (2.5,\arrTopY) [out=150, in=30];



	\end{tikzpicture}


==> figures/sketch_tsfamp.tex <==

\def\mult{1.2}

  \begin{tikzpicture}[>=stealth]
    \draw (0.,0.) rectangle (\mult*5.5,\mult*5.5);

    \draw[pattern=north west lines] (\mult*0.25,\mult*4.8) rectangle (\mult*4.8,\mult*5.2);
    \draw (\mult*4.8,\mult*0.25) rectangle (\mult*5.2,\mult*4.8);

    \fill[white,rotate around={45:(\mult*0.3,\mult*0.3)}] (\mult*0.3,\mult*0.3) rectangle (\mult*7.2,\mult*0.4);
    \fill[white,rotate around={45:(\mult*0.3,\mult*0.3)}] (\mult*0.3,\mult*0.2) rectangle (\mult*7.2,\mult*0.3);

    \draw[rounded corners=1.,rotate around={45:(\mult*0.3,\mult*0.3)}] (\mult*0.3,\mult*0.3) rectangle (\mult*7.2,\mult*0.4);
    \draw[rounded corners=1.,rotate around={45:(\mult*0.3,\mult*0.3)},pattern=north west lines] (\mult*0.3,\mult*0.2) rectangle (\mult*7.2,\mult*0.3);

%    \draw[pattern=north west lines,rotate around={45:(0.5,0.5)}]
%      (0.5,0.6) -- (1.5,0.6) -- (2.207,1.307)
%      arc (2.207,1.307) (45:180:1);

    \draw[pattern=north west lines,rotate around={45:(\mult*0.3,\mult*0.3)}]
      (\mult*0.3,\mult*0.4) -- (\mult*1.3,\mult*0.4) -- (\mult*2.3,\mult*1.107) -- (\mult*0.3,\mult*0.4);

    \draw[rotate around={45:(\mult*0.3,\mult*0.3)}]
      (\mult*0.3,\mult*0.2) -- (\mult*1.3,\mult*0.2) -- (\mult*2.3,\mult*-0.507) -- (\mult*0.3,\mult*0.2);


	\node[draw,shape=rounded rectangle,fill=white] at (\mult*3.,\mult*3.) {LDT};
	\node[draw,shape=rounded rectangle,fill=white] at (\mult*1.5,\mult*0.5) {LIT};
	\node[draw,shape=rounded rectangle,fill=white] at (\mult*0.5,\mult*1.5) {LIT};
	\node[draw,shape=rounded rectangle,fill=white] at (\mult*4.7,\mult*1.) {NLIT};
	\node[draw,shape=rounded rectangle,fill=white] at (\mult*1.,\mult*4.7) {NLIT};

	\node[rotate=90] at (\mult*-0.5,\mult*2.75) {$K$};
	\node at (\mult*2.75,\mult*-0.5) {$Q$};
	\node at (\mult*2.75,\mult*6.) {$\TsfMhl$};

  \end{tikzpicture}


==> figures/sketch_tsfamptriad.tex <==
\newcommand{\patNormTsfAmp}{horizontal lines}

\begin{tikzpicture}[>=stealth]
    \draw[pattern=\patNormTsfAmp] (0.,0.) rectangle (4.,4.);

    \draw[fill=white] (0.,1.) -- (3.,4.) -- (4.,4.) -- (4.,3.) -- (1.,0) -- (0.,1);
    \draw[blue,fill=blue,fill opacity=0.5] (4.,3.) -- (3.,4.) -- (2.6,3.6) -- (3.6,2.6) -- (4.,3.);
    \draw[yellow,fill=yellow,fill opacity=0.5] (1.,0.) -- (1.25,0.25) -- (1.,0.5) -- (0.75,0.25) -- (1.,0.);


    \draw[pattern=\patNormTsfAmp] (0.,5.) rectangle (4.,9.);

    \draw[fill=white] (0.,5.5) -- (3.5,9.) -- (4.,9.)--(4.,8.5)--(0.5,5.)--(0.,5.5);
    \draw[red,fill=red,fill opacity=0.5] (2.,6.5) -- (1.5,7.) -- (1.3,6.8) -- (1.8,6.3) -- (2.,6.5);
    \draw[red,fill=red,fill opacity=0.5] (0.5,5.) -- (0.625,5.125) -- (0.5,5.25) -- (0.375,5.125) -- (0.5,5.);


    \draw[pattern=\patNormTsfAmp] (0.,-5.) rectangle (4.,-1.);

    \draw[fill=white] (0.,-3.) -- (2.,-1.) -- (4.,-1.) -- (4.,-3) -- (2.,-5.) -- (0.,-3.);
    \draw[red,fill=red,fill opacity=0.5] (2.,-5.) -- (2.5,-4.5) -- (2.,-4.) -- (1.5,-4.5) -- (2.,-5.);

\draw[-Latex] (4.5,2.) -- (5.5,2.);
\draw[-Latex] (10.5,2.) -- (11.5,2.);

% step 2

\begin{scope}[shift={(6.,0.)}]
    \draw[pattern=\patNormTsfAmp] (0.,0.) rectangle (4.,4.);

    \draw[fill=white] (0.,1.) -- (3.,4.) -- (4.,4.) -- (4.,3.) -- (1.,0) -- (0.,1);
    \draw[blue,fill=blue,fill opacity=0.5] (4.,3.) -- (3.,4.) -- (2.6,3.6) -- (3.6,2.6) -- (4.,3.);
    \draw[yellow,fill=yellow,fill opacity=0.5] (1.,0.) -- (1.25,0.25) -- (1.,0.5) -- (0.75,0.25) -- (1.,0.);

    \draw[pattern=\patNormTsfAmp] (0.,5.) rectangle (4.,9.);

    \draw[fill=white] (0.,6.) -- (3.,9.) -- (4.,9.) -- (4.,8.) -- (1.,5) -- (0.,6.);
    \draw[red,fill=red,fill opacity=0.5] (4.,8.) -- (3.,9.) -- (2.6,8.6) -- (3.6,7.6) -- (4.,8.);
    \draw[red,fill=red,fill opacity=0.5] (1.,5.) -- (1.25,5.25) -- (1.,5.5) -- (0.75,5.25) -- (1.,5.);

    \draw[pattern=\patNormTsfAmp] (0.,-5.) rectangle (4.,-1.);

    \draw[fill=white] (0.,-4.) -- (1.,-3.) -- (2.,-3.) -- (2.,-4.) -- (1.,-5.) -- (0.,-4.);
    \draw[red,fill=red,fill opacity=0.5] (1.,-5.) -- (1.25,-4.75) -- (1.,-4.5) -- (0.75,-4.75) -- (1.,-5.);



\end{scope}

% step 3

\begin{scope}[shift={(12.,0.)}]
    \draw[pattern=\patNormTsfAmp] (0.,0.) rectangle (4.,4.);

    \draw[fill=white] (0.,1.) -- (3.,4.) -- (4.,4.) -- (4.,3.) -- (1.,0) -- (0.,1);
    \draw[purple,fill={rgb:red,255;green,0;blue,255},fill opacity=0.5] (4.,3.) -- (3.,4.) -- (2.6,3.6) -- (3.6,2.6) -- (4.,3.);
    \draw[orange,fill={rgb:red,255;green,32;blue,0},fill opacity=0.5] (1.,0.) -- (1.25,0.25) -- (1.,0.5) -- (0.75,0.25) -- (1.,0.);




\end{scope}

  \end{tikzpicture}


==> figures/tsfamp_M01s4_PPP_PNP.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(17280.00,12960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1266,7997){\makebox(0,0)[r]{\strut{}10}}%
      \put(1266,8786){\makebox(0,0)[r]{\strut{}20}}%
      \put(1266,9576){\makebox(0,0)[r]{\strut{}30}}%
      \put(1266,10365){\makebox(0,0)[r]{\strut{}40}}%
      \put(1266,11154){\makebox(0,0)[r]{\strut{}50}}%
      \put(1266,11944){\makebox(0,0)[r]{\strut{}60}}%
      \put(2211,6964){\makebox(0,0){\strut{}10}}%
      \put(3000,6964){\makebox(0,0){\strut{}20}}%
      \put(3790,6964){\makebox(0,0){\strut{}30}}%
      \put(4579,6964){\makebox(0,0){\strut{}40}}%
      \put(5368,6964){\makebox(0,0){\strut{}50}}%
      \put(6158,6964){\makebox(0,0){\strut{}60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(650,9773){\rotatebox{-270}{\makebox(0,0){\strut{}$K$}}}%
      \put(3987,6634){\makebox(0,0){\strut{}$Q$}}%
      \put(3987,12629){\makebox(0,0){\strut{}$\TsfMhlQK$}}%
      \csname LTb\endcsname%%
      \put(7023,7247){\makebox(0,0)[l]{\strut{}$\numOf{-0.060000}$}}%
      \put(7023,8510){\makebox(0,0)[l]{\strut{}$\numOf{-0.030000}$}}%
      \put(7023,9773){\makebox(0,0)[l]{\strut{}$\numOf{0.000000}$}}%
      \put(7023,11036){\makebox(0,0)[l]{\strut{}$\numOf{0.030000}$}}%
      \put(7023,12299){\makebox(0,0)[l]{\strut{}$\numOf{0.060000}$}}%
      \put(5856,7651){\makebox(0,0)[l]{\strut{}$(a)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9906,7997){\makebox(0,0)[r]{\strut{}10}}%
      \put(9906,8786){\makebox(0,0)[r]{\strut{}20}}%
      \put(9906,9576){\makebox(0,0)[r]{\strut{}30}}%
      \put(9906,10365){\makebox(0,0)[r]{\strut{}40}}%
      \put(9906,11154){\makebox(0,0)[r]{\strut{}50}}%
      \put(9906,11944){\makebox(0,0)[r]{\strut{}60}}%
      \put(10851,6964){\makebox(0,0){\strut{}10}}%
      \put(11640,6964){\makebox(0,0){\strut{}20}}%
      \put(12430,6964){\makebox(0,0){\strut{}30}}%
      \put(13219,6964){\makebox(0,0){\strut{}40}}%
      \put(14008,6964){\makebox(0,0){\strut{}50}}%
      \put(14798,6964){\makebox(0,0){\strut{}60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9290,9773){\rotatebox{-270}{\makebox(0,0){\strut{}$K$}}}%
      \put(12627,6634){\makebox(0,0){\strut{}$Q$}}%
      \put(12627,12629){\makebox(0,0){\strut{}$\TsfMhlPPPQK$}}%
      \csname LTb\endcsname%%
      \put(15663,7247){\makebox(0,0)[l]{\strut{}$\numOf{-0.060000}$}}%
      \put(15663,8510){\makebox(0,0)[l]{\strut{}$\numOf{-0.030000}$}}%
      \put(15663,9773){\makebox(0,0)[l]{\strut{}$\numOf{0.000000}$}}%
      \put(15663,11036){\makebox(0,0)[l]{\strut{}$\numOf{0.030000}$}}%
      \put(15663,12299){\makebox(0,0)[l]{\strut{}$\numOf{0.060000}$}}%
      \put(14496,7651){\makebox(0,0)[l]{\strut{}$(b)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1265,1517){\makebox(0,0)[r]{\strut{}10}}%
      \put(1265,2307){\makebox(0,0)[r]{\strut{}20}}%
      \put(1265,3096){\makebox(0,0)[r]{\strut{}30}}%
      \put(1265,3886){\makebox(0,0)[r]{\strut{}40}}%
      \put(1265,4675){\makebox(0,0)[r]{\strut{}50}}%
      \put(1265,5465){\makebox(0,0)[r]{\strut{}60}}%
      \put(2210,484){\makebox(0,0){\strut{}10}}%
      \put(3000,484){\makebox(0,0){\strut{}20}}%
      \put(3790,484){\makebox(0,0){\strut{}30}}%
      \put(4579,484){\makebox(0,0){\strut{}40}}%
      \put(5369,484){\makebox(0,0){\strut{}50}}%
      \put(6159,484){\makebox(0,0){\strut{}60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(649,3293){\rotatebox{-270}{\makebox(0,0){\strut{}$K$}}}%
      \put(3987,154){\makebox(0,0){\strut{}$Q$}}%
      \put(3987,6150){\makebox(0,0){\strut{}$\TsfMhlPNPQK$}}%
      \csname LTb\endcsname%%
      \put(7024,767){\makebox(0,0)[l]{\strut{}$\numOf{-0.060000}$}}%
      \put(7024,2030){\makebox(0,0)[l]{\strut{}$\numOf{-0.030000}$}}%
      \put(7024,3293){\makebox(0,0)[l]{\strut{}$\numOf{0.000000}$}}%
      \put(7024,4556){\makebox(0,0)[l]{\strut{}$\numOf{0.030000}$}}%
      \put(7024,5820){\makebox(0,0)[l]{\strut{}$\numOf{0.060000}$}}%
      \put(5857,1171){\makebox(0,0)[l]{\strut{}$(c)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(10627,1265){\makebox(0,0)[r]{\strut{}-0.04}}%
      \put(10627,1889){\makebox(0,0)[r]{\strut{}-0.03}}%
      \put(10627,2514){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(10627,3138){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(10627,3763){\makebox(0,0)[r]{\strut{}0}}%
      \put(10627,4387){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(10627,5011){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(10627,5636){\makebox(0,0)[r]{\strut{}0.03}}%
      \put(10627,6260){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(11473,1045){\makebox(0,0){\strut{}10}}%
      \put(12265,1045){\makebox(0,0){\strut{}20}}%
      \put(13058,1045){\makebox(0,0){\strut{}30}}%
      \put(13851,1045){\makebox(0,0){\strut{}40}}%
      \put(14644,1045){\makebox(0,0){\strut{}50}}%
      \put(15437,1045){\makebox(0,0){\strut{}60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9967,3762){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(13256,759){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(11116,475){\makebox(0,0)[r]{\strut{}$\TsfMhl$}}%
      \csname LTb\endcsname%%
      \put(13687,475){\makebox(0,0)[r]{\strut{}$\TsfMhlPPP$}}%
      \csname LTb\endcsname%%
      \put(16258,475){\makebox(0,0)[r]{\strut{}$\TsfMhlPNP$}}%
      \csname LTb\endcsname%%
      \put(15105,1665){\makebox(0,0)[l]{\strut{}$(d)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tsfamp_M01s4_PPP_PNP}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tsfamp_M12s_2D_TOT_PPP_PCP_cutK30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(17280.00,12960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1266,7997){\makebox(0,0)[r]{\strut{}10}}%
      \put(1266,8786){\makebox(0,0)[r]{\strut{}20}}%
      \put(1266,9576){\makebox(0,0)[r]{\strut{}30}}%
      \put(1266,10365){\makebox(0,0)[r]{\strut{}40}}%
      \put(1266,11154){\makebox(0,0)[r]{\strut{}50}}%
      \put(1266,11944){\makebox(0,0)[r]{\strut{}60}}%
      \put(2211,6964){\makebox(0,0){\strut{}10}}%
      \put(3000,6964){\makebox(0,0){\strut{}20}}%
      \put(3790,6964){\makebox(0,0){\strut{}30}}%
      \put(4579,6964){\makebox(0,0){\strut{}40}}%
      \put(5368,6964){\makebox(0,0){\strut{}50}}%
      \put(6158,6964){\makebox(0,0){\strut{}60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(650,9773){\rotatebox{-270}{\makebox(0,0){\strut{}$K$}}}%
      \put(3987,6634){\makebox(0,0){\strut{}$Q$}}%
      \put(3987,12629){\makebox(0,0){\strut{}$\TsfMhlQK$}}%
      \csname LTb\endcsname%%
      \put(7023,7247){\makebox(0,0)[l]{\strut{}$\numOf{-0.040000}$}}%
      \put(7023,8510){\makebox(0,0)[l]{\strut{}$\numOf{-0.020000}$}}%
      \put(7023,9773){\makebox(0,0)[l]{\strut{}$\numOf{0.000000}$}}%
      \put(7023,11036){\makebox(0,0)[l]{\strut{}$\numOf{0.020000}$}}%
      \put(7023,12299){\makebox(0,0)[l]{\strut{}$\numOf{0.040000}$}}%
      \put(5856,7651){\makebox(0,0)[l]{\strut{}$(a)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9906,7997){\makebox(0,0)[r]{\strut{}10}}%
      \put(9906,8786){\makebox(0,0)[r]{\strut{}20}}%
      \put(9906,9576){\makebox(0,0)[r]{\strut{}30}}%
      \put(9906,10365){\makebox(0,0)[r]{\strut{}40}}%
      \put(9906,11154){\makebox(0,0)[r]{\strut{}50}}%
      \put(9906,11944){\makebox(0,0)[r]{\strut{}60}}%
      \put(10851,6964){\makebox(0,0){\strut{}10}}%
      \put(11640,6964){\makebox(0,0){\strut{}20}}%
      \put(12430,6964){\makebox(0,0){\strut{}30}}%
      \put(13219,6964){\makebox(0,0){\strut{}40}}%
      \put(14008,6964){\makebox(0,0){\strut{}50}}%
      \put(14798,6964){\makebox(0,0){\strut{}60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9290,9773){\rotatebox{-270}{\makebox(0,0){\strut{}$K$}}}%
      \put(12627,6634){\makebox(0,0){\strut{}$Q$}}%
      \put(12627,12629){\makebox(0,0){\strut{}$\TsfMhlPPPQK$}}%
      \csname LTb\endcsname%%
      \put(15663,7247){\makebox(0,0)[l]{\strut{}$\numOf{-0.040000}$}}%
      \put(15663,8510){\makebox(0,0)[l]{\strut{}$\numOf{-0.020000}$}}%
      \put(15663,9773){\makebox(0,0)[l]{\strut{}$\numOf{0.000000}$}}%
      \put(15663,11036){\makebox(0,0)[l]{\strut{}$\numOf{0.020000}$}}%
      \put(15663,12299){\makebox(0,0)[l]{\strut{}$\numOf{0.040000}$}}%
      \put(14496,7651){\makebox(0,0)[l]{\strut{}$(b)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1265,1517){\makebox(0,0)[r]{\strut{}10}}%
      \put(1265,2307){\makebox(0,0)[r]{\strut{}20}}%
      \put(1265,3096){\makebox(0,0)[r]{\strut{}30}}%
      \put(1265,3886){\makebox(0,0)[r]{\strut{}40}}%
      \put(1265,4675){\makebox(0,0)[r]{\strut{}50}}%
      \put(1265,5465){\makebox(0,0)[r]{\strut{}60}}%
      \put(2210,484){\makebox(0,0){\strut{}10}}%
      \put(3000,484){\makebox(0,0){\strut{}20}}%
      \put(3790,484){\makebox(0,0){\strut{}30}}%
      \put(4579,484){\makebox(0,0){\strut{}40}}%
      \put(5369,484){\makebox(0,0){\strut{}50}}%
      \put(6159,484){\makebox(0,0){\strut{}60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(649,3293){\rotatebox{-270}{\makebox(0,0){\strut{}$K$}}}%
      \put(3987,154){\makebox(0,0){\strut{}$Q$}}%
      \put(3987,6150){\makebox(0,0){\strut{}$\TsfMhlPCPQK$}}%
      \csname LTb\endcsname%%
      \put(7024,767){\makebox(0,0)[l]{\strut{}$\numOf{-0.040000}$}}%
      \put(7024,2030){\makebox(0,0)[l]{\strut{}$\numOf{-0.020000}$}}%
      \put(7024,3293){\makebox(0,0)[l]{\strut{}$\numOf{0.000000}$}}%
      \put(7024,4556){\makebox(0,0)[l]{\strut{}$\numOf{0.020000}$}}%
      \put(7024,5820){\makebox(0,0)[l]{\strut{}$\numOf{0.040000}$}}%
      \put(5857,1171){\makebox(0,0)[l]{\strut{}$(c)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(10627,1265){\makebox(0,0)[r]{\strut{}-0.04}}%
      \put(10627,1889){\makebox(0,0)[r]{\strut{}-0.03}}%
      \put(10627,2514){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(10627,3138){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(10627,3763){\makebox(0,0)[r]{\strut{}0}}%
      \put(10627,4387){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(10627,5011){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(10627,5636){\makebox(0,0)[r]{\strut{}0.03}}%
      \put(10627,6260){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(11473,1045){\makebox(0,0){\strut{}10}}%
      \put(12265,1045){\makebox(0,0){\strut{}20}}%
      \put(13058,1045){\makebox(0,0){\strut{}30}}%
      \put(13851,1045){\makebox(0,0){\strut{}40}}%
      \put(14644,1045){\makebox(0,0){\strut{}50}}%
      \put(15437,1045){\makebox(0,0){\strut{}60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9967,3762){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(13256,759){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(11116,475){\makebox(0,0)[r]{\strut{}$\TsfMhl$}}%
      \csname LTb\endcsname%%
      \put(13687,475){\makebox(0,0)[r]{\strut{}$\TsfMhlPPP$}}%
      \csname LTb\endcsname%%
      \put(16258,475){\makebox(0,0)[r]{\strut{}$\TsfMhlPCP$}}%
      \csname LTb\endcsname%%
      \put(15105,1665){\makebox(0,0)[l]{\strut{}$(d)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tsfamp_M12s_2D_TOT_PPP_PCP_cutK30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tsfamp_em_M7c10_KBTKBPBB_PK_jfm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12960.00,18514.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(298,14990){\makebox(0,0)[r]{\strut{}10}}%
      \put(298,15568){\makebox(0,0)[r]{\strut{}20}}%
      \put(298,16146){\makebox(0,0)[r]{\strut{}30}}%
      \put(298,16725){\makebox(0,0)[r]{\strut{}40}}%
      \put(298,17303){\makebox(0,0)[r]{\strut{}50}}%
      \put(298,17882){\makebox(0,0)[r]{\strut{}60}}%
      \put(1043,14157){\makebox(0,0){\strut{}}}%
      \put(1621,14157){\makebox(0,0){\strut{}}}%
      \put(2200,14157){\makebox(0,0){\strut{}}}%
      \put(2778,14157){\makebox(0,0){\strut{}}}%
      \put(3357,14157){\makebox(0,0){\strut{}}}%
      \put(3936,14157){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-186,16291){\rotatebox{-270}{\makebox(0,0){\strut{}$K$}}}%
      \put(2344,18362){\makebox(0,0){\strut{}$\TsfAMPpA$}}%
      \csname LTb\endcsname%%
      \put(3715,14736){\makebox(0,0)[l]{\strut{}$(a)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4433,14990){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,15568){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,16146){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,16725){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,17303){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,17882){\makebox(0,0)[r]{\strut{}}}%
      \put(5178,14157){\makebox(0,0){\strut{}}}%
      \put(5756,14157){\makebox(0,0){\strut{}}}%
      \put(6334,14157){\makebox(0,0){\strut{}}}%
      \put(6913,14157){\makebox(0,0){\strut{}}}%
      \put(7491,14157){\makebox(0,0){\strut{}}}%
      \put(8070,14157){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6479,18362){\makebox(0,0){\strut{}$\TsfAMPpB$}}%
      \csname LTb\endcsname%%
      \put(7849,14736){\makebox(0,0)[l]{\strut{}$(b)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(8568,14990){\makebox(0,0)[r]{\strut{}}}%
      \put(8568,15568){\makebox(0,0)[r]{\strut{}}}%
      \put(8568,16146){\makebox(0,0)[r]{\strut{}}}%
      \put(8568,16725){\makebox(0,0)[r]{\strut{}}}%
      \put(8568,17303){\makebox(0,0)[r]{\strut{}}}%
      \put(8568,17882){\makebox(0,0)[r]{\strut{}}}%
      \put(9313,14157){\makebox(0,0){\strut{}}}%
      \put(9891,14157){\makebox(0,0){\strut{}}}%
      \put(10469,14157){\makebox(0,0){\strut{}}}%
      \put(11048,14157){\makebox(0,0){\strut{}}}%
      \put(11626,14157){\makebox(0,0){\strut{}}}%
      \put(12205,14157){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(10614,18362){\makebox(0,0){\strut{}$\TsfAMPpC$}}%
      \csname LTb\endcsname%%
      \put(11984,14736){\makebox(0,0)[l]{\strut{}$(c)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(298,10670){\makebox(0,0)[r]{\strut{}10}}%
      \put(298,11248){\makebox(0,0)[r]{\strut{}20}}%
      \put(298,11827){\makebox(0,0)[r]{\strut{}30}}%
      \put(298,12405){\makebox(0,0)[r]{\strut{}40}}%
      \put(298,12984){\makebox(0,0)[r]{\strut{}50}}%
      \put(298,13563){\makebox(0,0)[r]{\strut{}60}}%
      \put(1043,9837){\makebox(0,0){\strut{}}}%
      \put(1621,9837){\makebox(0,0){\strut{}}}%
      \put(2200,9837){\makebox(0,0){\strut{}}}%
      \put(2778,9837){\makebox(0,0){\strut{}}}%
      \put(3357,9837){\makebox(0,0){\strut{}}}%
      \put(3936,9837){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-186,11971){\rotatebox{-270}{\makebox(0,0){\strut{}$K$}}}%
      \put(2344,14043){\makebox(0,0){\strut{}$\TsfAMPpD$}}%
      \csname LTb\endcsname%%
      \put(3715,10416){\makebox(0,0)[l]{\strut{}$(d)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4433,10670){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,11248){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,11827){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,12405){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,12984){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,13563){\makebox(0,0)[r]{\strut{}}}%
      \put(5178,9837){\makebox(0,0){\strut{}}}%
      \put(5756,9837){\makebox(0,0){\strut{}}}%
      \put(6334,9837){\makebox(0,0){\strut{}}}%
      \put(6913,9837){\makebox(0,0){\strut{}}}%
      \put(7491,9837){\makebox(0,0){\strut{}}}%
      \put(8070,9837){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6479,14043){\makebox(0,0){\strut{}$\TsfAMPpE$}}%
      \csname LTb\endcsname%%
      \put(7849,10416){\makebox(0,0)[l]{\strut{}$(e)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(8568,10670){\makebox(0,0)[r]{\strut{}}}%
      \put(8568,11248){\makebox(0,0)[r]{\strut{}}}%
      \put(8568,11827){\makebox(0,0)[r]{\strut{}}}%
      \put(8568,12405){\makebox(0,0)[r]{\strut{}}}%
      \put(8568,12984){\makebox(0,0)[r]{\strut{}}}%
      \put(8568,13563){\makebox(0,0)[r]{\strut{}}}%
      \put(9313,9837){\makebox(0,0){\strut{}}}%
      \put(9891,9837){\makebox(0,0){\strut{}}}%
      \put(10469,9837){\makebox(0,0){\strut{}}}%
      \put(11048,9837){\makebox(0,0){\strut{}}}%
      \put(11626,9837){\makebox(0,0){\strut{}}}%
      \put(12205,9837){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(10614,14043){\makebox(0,0){\strut{}$\TsfAMPpF$}}%
      \csname LTb\endcsname%%
      \put(11984,10416){\makebox(0,0)[l]{\strut{}$(f)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(298,6351){\makebox(0,0)[r]{\strut{}10}}%
      \put(298,6929){\makebox(0,0)[r]{\strut{}20}}%
      \put(298,7507){\makebox(0,0)[r]{\strut{}30}}%
      \put(298,8086){\makebox(0,0)[r]{\strut{}40}}%
      \put(298,8664){\makebox(0,0)[r]{\strut{}50}}%
      \put(298,9243){\makebox(0,0)[r]{\strut{}60}}%
      \put(1043,5518){\makebox(0,0){\strut{}}}%
      \put(1621,5518){\makebox(0,0){\strut{}}}%
      \put(2200,5518){\makebox(0,0){\strut{}}}%
      \put(2778,5518){\makebox(0,0){\strut{}}}%
      \put(3357,5518){\makebox(0,0){\strut{}}}%
      \put(3936,5518){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-186,7652){\rotatebox{-270}{\makebox(0,0){\strut{}$K$}}}%
      \put(2344,9723){\makebox(0,0){\strut{}$\TsfAMPpG$}}%
      \csname LTb\endcsname%%
      \put(3715,6097){\makebox(0,0)[l]{\strut{}$(g)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4433,6351){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,6929){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,7507){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,8086){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,8664){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,9243){\makebox(0,0)[r]{\strut{}}}%
      \put(5178,5518){\makebox(0,0){\strut{}}}%
      \put(5756,5518){\makebox(0,0){\strut{}}}%
      \put(6334,5518){\makebox(0,0){\strut{}}}%
      \put(6913,5518){\makebox(0,0){\strut{}}}%
      \put(7491,5518){\makebox(0,0){\strut{}}}%
      \put(8070,5518){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6479,9723){\makebox(0,0){\strut{}$\TsfAMPpH$}}%
      \csname LTb\endcsname%%
      \put(7849,6097){\makebox(0,0)[l]{\strut{}$(h)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(8568,6351){\makebox(0,0)[r]{\strut{}}}%
      \put(8568,6929){\makebox(0,0)[r]{\strut{}}}%
      \put(8568,7507){\makebox(0,0)[r]{\strut{}}}%
      \put(8568,8086){\makebox(0,0)[r]{\strut{}}}%
      \put(8568,8664){\makebox(0,0)[r]{\strut{}}}%
      \put(8568,9243){\makebox(0,0)[r]{\strut{}}}%
      \put(9313,5518){\makebox(0,0){\strut{}10}}%
      \put(9891,5518){\makebox(0,0){\strut{}20}}%
      \put(10469,5518){\makebox(0,0){\strut{}30}}%
      \put(11048,5518){\makebox(0,0){\strut{}40}}%
      \put(11626,5518){\makebox(0,0){\strut{}50}}%
      \put(12205,5518){\makebox(0,0){\strut{}60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(10614,5188){\makebox(0,0){\strut{}$P$}}%
      \put(10614,9723){\makebox(0,0){\strut{}$\TsfAMPpI$}}%
      \csname LTb\endcsname%%
      \put(11984,6097){\makebox(0,0)[l]{\strut{}$(i)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(298,2031){\makebox(0,0)[r]{\strut{}10}}%
      \put(298,2609){\makebox(0,0)[r]{\strut{}20}}%
      \put(298,3187){\makebox(0,0)[r]{\strut{}30}}%
      \put(298,3766){\makebox(0,0)[r]{\strut{}40}}%
      \put(298,4344){\makebox(0,0)[r]{\strut{}50}}%
      \put(298,4923){\makebox(0,0)[r]{\strut{}60}}%
      \put(1043,1198){\makebox(0,0){\strut{}10}}%
      \put(1621,1198){\makebox(0,0){\strut{}20}}%
      \put(2200,1198){\makebox(0,0){\strut{}30}}%
      \put(2778,1198){\makebox(0,0){\strut{}40}}%
      \put(3357,1198){\makebox(0,0){\strut{}50}}%
      \put(3936,1198){\makebox(0,0){\strut{}60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-186,3332){\rotatebox{-270}{\makebox(0,0){\strut{}$K$}}}%
      \put(2344,868){\makebox(0,0){\strut{}$P$}}%
      \put(2344,5403){\makebox(0,0){\strut{}$\TsfAMPpJ$}}%
      \csname LTb\endcsname%%
      \put(3715,1777){\makebox(0,0)[l]{\strut{}$(j)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4433,2031){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,2609){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,3187){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,3766){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,4344){\makebox(0,0)[r]{\strut{}}}%
      \put(4433,4923){\makebox(0,0)[r]{\strut{}}}%
      \put(5178,1198){\makebox(0,0){\strut{}10}}%
      \put(5756,1198){\makebox(0,0){\strut{}20}}%
      \put(6334,1198){\makebox(0,0){\strut{}30}}%
      \put(6913,1198){\makebox(0,0){\strut{}40}}%
      \put(7491,1198){\makebox(0,0){\strut{}50}}%
      \put(8070,1198){\makebox(0,0){\strut{}60}}%
      \put(10256,407){\makebox(0,0)[l]{\strut{}\jfmCBEElabel}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6479,868){\makebox(0,0){\strut{}$P$}}%
      \put(6479,5403){\makebox(0,0){\strut{}$\TsfAMPpK$}}%
      \csname LTb\endcsname%%
      \put(2777,0){\makebox(0,0){\strut{}$\numEN{-6.000000e-03}$}}%
      \put(4628,0){\makebox(0,0){\strut{}$\numEN{-3.000000e-03}$}}%
      \put(6479,0){\makebox(0,0){\strut{}$\numEN{0.000000e+00}$}}%
      \put(8330,0){\makebox(0,0){\strut{}$\numEN{3.000000e-03}$}}%
      \put(10182,0){\makebox(0,0){\strut{}$\numEN{6.000000e-03}$}}%
      \put(7849,1777){\makebox(0,0)[l]{\strut{}$(k)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tsfamp_em_M7c10_KBTKBPBB_PK_jfm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tsfamp_hm_M1c_PPP_PCP_cuts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(25920.00,14400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1071,8995){\makebox(0,0)[r]{\strut{}10}}%
      \put(1071,9845){\makebox(0,0)[r]{\strut{}20}}%
      \put(1071,10695){\makebox(0,0)[r]{\strut{}30}}%
      \put(1071,11546){\makebox(0,0)[r]{\strut{}40}}%
      \put(1071,12396){\makebox(0,0)[r]{\strut{}50}}%
      \put(1071,13246){\makebox(0,0)[r]{\strut{}60}}%
      \put(2074,7794){\makebox(0,0){\strut{}10}}%
      \put(2924,7794){\makebox(0,0){\strut{}20}}%
      \put(3774,7794){\makebox(0,0){\strut{}30}}%
      \put(4625,7794){\makebox(0,0){\strut{}40}}%
      \put(5475,7794){\makebox(0,0){\strut{}50}}%
      \put(6325,7794){\makebox(0,0){\strut{}60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(323,10908){\rotatebox{-270}{\makebox(0,0){\strut{}$K$}}}%
      \put(3987,7354){\makebox(0,0){\strut{}$Q$}}%
      \put(3987,14069){\makebox(0,0){\strut{}$\TsfMhlQK$}}%
      \csname LTb\endcsname%%
      \put(7248,8187){\makebox(0,0)[l]{\strut{}$\numOf{-0.400000}$}}%
      \put(7248,9547){\makebox(0,0)[l]{\strut{}$\numOf{-0.200000}$}}%
      \put(7248,10908){\makebox(0,0)[l]{\strut{}$\numOf{0.000000}$}}%
      \put(7248,12268){\makebox(0,0)[l]{\strut{}$\numOf{0.200000}$}}%
      \put(7248,13629){\makebox(0,0)[l]{\strut{}$\numOf{0.400000}$}}%
      \put(6001,8622){\makebox(0,0)[l]{\strut{}$(a)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9711,8995){\makebox(0,0)[r]{\strut{}10}}%
      \put(9711,9845){\makebox(0,0)[r]{\strut{}20}}%
      \put(9711,10695){\makebox(0,0)[r]{\strut{}30}}%
      \put(9711,11546){\makebox(0,0)[r]{\strut{}40}}%
      \put(9711,12396){\makebox(0,0)[r]{\strut{}50}}%
      \put(9711,13246){\makebox(0,0)[r]{\strut{}60}}%
      \put(10714,7794){\makebox(0,0){\strut{}10}}%
      \put(11564,7794){\makebox(0,0){\strut{}20}}%
      \put(12414,7794){\makebox(0,0){\strut{}30}}%
      \put(13265,7794){\makebox(0,0){\strut{}40}}%
      \put(14115,7794){\makebox(0,0){\strut{}50}}%
      \put(14965,7794){\makebox(0,0){\strut{}60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8963,10908){\rotatebox{-270}{\makebox(0,0){\strut{}$K$}}}%
      \put(12627,7354){\makebox(0,0){\strut{}$Q$}}%
      \put(12627,14069){\makebox(0,0){\strut{}$\TsfMhlPPPQK$}}%
      \csname LTb\endcsname%%
      \put(15888,8187){\makebox(0,0)[l]{\strut{}$\numOf{-0.040000}$}}%
      \put(15888,9547){\makebox(0,0)[l]{\strut{}$\numOf{-0.020000}$}}%
      \put(15888,10908){\makebox(0,0)[l]{\strut{}$\numOf{0.000000}$}}%
      \put(15888,12268){\makebox(0,0)[l]{\strut{}$\numOf{0.020000}$}}%
      \put(15888,13629){\makebox(0,0)[l]{\strut{}$\numOf{0.040000}$}}%
      \put(14641,8622){\makebox(0,0)[l]{\strut{}$(b)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(18351,8995){\makebox(0,0)[r]{\strut{}10}}%
      \put(18351,9845){\makebox(0,0)[r]{\strut{}20}}%
      \put(18351,10695){\makebox(0,0)[r]{\strut{}30}}%
      \put(18351,11546){\makebox(0,0)[r]{\strut{}40}}%
      \put(18351,12396){\makebox(0,0)[r]{\strut{}50}}%
      \put(18351,13246){\makebox(0,0)[r]{\strut{}60}}%
      \put(19354,7794){\makebox(0,0){\strut{}10}}%
      \put(20204,7794){\makebox(0,0){\strut{}20}}%
      \put(21054,7794){\makebox(0,0){\strut{}30}}%
      \put(21905,7794){\makebox(0,0){\strut{}40}}%
      \put(22755,7794){\makebox(0,0){\strut{}50}}%
      \put(23605,7794){\makebox(0,0){\strut{}60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(17603,10908){\rotatebox{-270}{\makebox(0,0){\strut{}$K$}}}%
      \put(21267,7354){\makebox(0,0){\strut{}$Q$}}%
      \put(21267,14069){\makebox(0,0){\strut{}$\TsfMhlPCPQK$}}%
      \csname LTb\endcsname%%
      \put(24528,8187){\makebox(0,0)[l]{\strut{}$\numOf{-0.400000}$}}%
      \put(24528,9547){\makebox(0,0)[l]{\strut{}$\numOf{-0.200000}$}}%
      \put(24528,10908){\makebox(0,0)[l]{\strut{}$\numOf{0.000000}$}}%
      \put(24528,12268){\makebox(0,0)[l]{\strut{}$\numOf{0.200000}$}}%
      \put(24528,13629){\makebox(0,0)[l]{\strut{}$\numOf{0.400000}$}}%
      \put(23281,8622){\makebox(0,0)[l]{\strut{}$(c)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(858,1952){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(858,3232){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(858,4511){\makebox(0,0)[r]{\strut{}0}}%
      \put(858,5791){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(2026,1110){\makebox(0,0){\strut{}10}}%
      \put(3177,1110){\makebox(0,0){\strut{}20}}%
      \put(4329,1110){\makebox(0,0){\strut{}30}}%
      \put(5480,1110){\makebox(0,0){\strut{}40}}%
      \put(6631,1110){\makebox(0,0){\strut{}50}}%
      \put(7782,1110){\makebox(0,0){\strut{}60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,3743){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4616,934){\makebox(0,0){\strut{}}}%
      \put(4616,6377){\makebox(0,0){\strut{}$\KZ=\cutA$}}%
      \csname LTb\endcsname%%
      \put(7300,1809){\makebox(0,0)[l]{\strut{}$(d)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9498,2350){\makebox(0,0)[r]{\strut{}-0.04}}%
      \put(9498,3488){\makebox(0,0)[r]{\strut{}0}}%
      \put(9498,4625){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(9498,5763){\makebox(0,0)[r]{\strut{}0.08}}%
      \put(10666,1110){\makebox(0,0){\strut{}10}}%
      \put(11817,1110){\makebox(0,0){\strut{}20}}%
      \put(12969,1110){\makebox(0,0){\strut{}30}}%
      \put(14120,1110){\makebox(0,0){\strut{}40}}%
      \put(15271,1110){\makebox(0,0){\strut{}50}}%
      \put(16422,1110){\makebox(0,0){\strut{}60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8838,3743){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(13256,934){\makebox(0,0){\strut{}}}%
      \put(13256,6377){\makebox(0,0){\strut{}$\KZ=\cutB$}}%
      \csname LTb\endcsname%%
      \put(15940,1809){\makebox(0,0)[l]{\strut{}$(e)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(18138,1440){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(18138,2976){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(18138,4511){\makebox(0,0)[r]{\strut{}0}}%
      \put(18138,6047){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(19306,1110){\makebox(0,0){\strut{}10}}%
      \put(20457,1110){\makebox(0,0){\strut{}20}}%
      \put(21609,1110){\makebox(0,0){\strut{}30}}%
      \put(22760,1110){\makebox(0,0){\strut{}40}}%
      \put(23911,1110){\makebox(0,0){\strut{}50}}%
      \put(25062,1110){\makebox(0,0){\strut{}60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(17478,3743){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(21896,934){\makebox(0,0){\strut{}}}%
      \put(21896,6377){\makebox(0,0){\strut{}$\KZ=\cutC$}}%
      \csname LTb\endcsname%%
      \put(24580,1809){\makebox(0,0)[l]{\strut{}$(f)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9896,143){\makebox(0,0)[r]{\strut{}$\TsfMhlQKZv{\KZ}$}}%
      \csname LTb\endcsname%%
      \put(14315,143){\makebox(0,0)[r]{\strut{}$\TsfMhlPPPQKZv{\KZ}$}}%
      \csname LTb\endcsname%%
      \put(18734,143){\makebox(0,0)[r]{\strut{}$\TsfMhlPCPQKZv{\KZ}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tsfamp_hm_M1c_PPP_PCP_cuts}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tsfamp_hm_M7c10_MM_KM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12960.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(928,5744){\makebox(0,0)[r]{\strut{}10}}%
      \put(928,6244){\makebox(0,0)[r]{\strut{}20}}%
      \put(928,6743){\makebox(0,0)[r]{\strut{}30}}%
      \put(928,7243){\makebox(0,0)[r]{\strut{}40}}%
      \put(928,7742){\makebox(0,0)[r]{\strut{}50}}%
      \put(928,8241){\makebox(0,0)[r]{\strut{}60}}%
      \put(1597,4987){\makebox(0,0){\strut{}10}}%
      \put(2097,4987){\makebox(0,0){\strut{}20}}%
      \put(2596,4987){\makebox(0,0){\strut{}30}}%
      \put(3096,4987){\makebox(0,0){\strut{}40}}%
      \put(3595,4987){\makebox(0,0){\strut{}50}}%
      \put(4094,4987){\makebox(0,0){\strut{}60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(444,6868){\rotatebox{-270}{\makebox(0,0){\strut{}$K$}}}%
      \put(2721,4657){\makebox(0,0){\strut{}$Q$}}%
      \put(2721,8686){\makebox(0,0){\strut{}$\TsfMhl=\TsfMhlBB+\TsfMhlVB$}}%
      \csname LTb\endcsname%%
      \put(3904,5526){\makebox(0,0)[l]{\strut{}$(a)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4686,5744){\makebox(0,0)[r]{\strut{}}}%
      \put(4686,6244){\makebox(0,0)[r]{\strut{}}}%
      \put(4686,6743){\makebox(0,0)[r]{\strut{}}}%
      \put(4686,7243){\makebox(0,0)[r]{\strut{}}}%
      \put(4686,7742){\makebox(0,0)[r]{\strut{}}}%
      \put(4686,8241){\makebox(0,0)[r]{\strut{}}}%
      \put(5355,4987){\makebox(0,0){\strut{}}}%
      \put(5855,4987){\makebox(0,0){\strut{}}}%
      \put(6354,4987){\makebox(0,0){\strut{}}}%
      \put(6854,4987){\makebox(0,0){\strut{}}}%
      \put(7353,4987){\makebox(0,0){\strut{}}}%
      \put(7852,4987){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6479,8686){\makebox(0,0){\strut{}$\TsfMhlBBQK$}}%
      \csname LTb\endcsname%%
      \put(7662,5526){\makebox(0,0)[l]{\strut{}$(b)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(8445,5744){\makebox(0,0)[r]{\strut{}}}%
      \put(8445,6244){\makebox(0,0)[r]{\strut{}}}%
      \put(8445,6743){\makebox(0,0)[r]{\strut{}}}%
      \put(8445,7243){\makebox(0,0)[r]{\strut{}}}%
      \put(8445,7742){\makebox(0,0)[r]{\strut{}}}%
      \put(8445,8241){\makebox(0,0)[r]{\strut{}}}%
      \put(9114,4987){\makebox(0,0){\strut{}}}%
      \put(9613,4987){\makebox(0,0){\strut{}}}%
      \put(10113,4987){\makebox(0,0){\strut{}}}%
      \put(10612,4987){\makebox(0,0){\strut{}}}%
      \put(11111,4987){\makebox(0,0){\strut{}}}%
      \put(11610,4987){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(10237,8686){\makebox(0,0){\strut{}$\TsfMhlVB=\TsfMhlKBT+\TsfMhlKBP$}}%
      \csname LTb\endcsname%%
      \put(11420,5526){\makebox(0,0)[l]{\strut{}$(c)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4686,1986){\makebox(0,0)[r]{\strut{}10}}%
      \put(4686,2486){\makebox(0,0)[r]{\strut{}20}}%
      \put(4686,2985){\makebox(0,0)[r]{\strut{}30}}%
      \put(4686,3485){\makebox(0,0)[r]{\strut{}40}}%
      \put(4686,3984){\makebox(0,0)[r]{\strut{}50}}%
      \put(4686,4483){\makebox(0,0)[r]{\strut{}60}}%
      \put(5355,1229){\makebox(0,0){\strut{}10}}%
      \put(5855,1229){\makebox(0,0){\strut{}20}}%
      \put(6354,1229){\makebox(0,0){\strut{}30}}%
      \put(6854,1229){\makebox(0,0){\strut{}40}}%
      \put(7353,1229){\makebox(0,0){\strut{}50}}%
      \put(7852,1229){\makebox(0,0){\strut{}60}}%
      \put(9332,562){\makebox(0,0)[l]{\strut{}\jfmCBlabel}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4202,3110){\rotatebox{-270}{\makebox(0,0){\strut{}$K$}}}%
      \put(6479,899){\makebox(0,0){\strut{}$Q$}}%
      \put(6479,4928){\makebox(0,0){\strut{}$\TsfMhlKBTQK$}}%
      \csname LTb\endcsname%%
      \put(3683,149){\makebox(0,0){\strut{}$-0.04$}}%
      \put(5081,149){\makebox(0,0){\strut{}$-0.02$}}%
      \put(6479,149){\makebox(0,0){\strut{}$0.00$}}%
      \put(7877,149){\makebox(0,0){\strut{}$0.02$}}%
      \put(9276,149){\makebox(0,0){\strut{}$0.04$}}%
      \put(7662,1768){\makebox(0,0)[l]{\strut{}$(d)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(8445,1986){\makebox(0,0)[r]{\strut{}}}%
      \put(8445,2486){\makebox(0,0)[r]{\strut{}}}%
      \put(8445,2985){\makebox(0,0)[r]{\strut{}}}%
      \put(8445,3485){\makebox(0,0)[r]{\strut{}}}%
      \put(8445,3984){\makebox(0,0)[r]{\strut{}}}%
      \put(8445,4483){\makebox(0,0)[r]{\strut{}}}%
      \put(9114,1229){\makebox(0,0){\strut{}10}}%
      \put(9613,1229){\makebox(0,0){\strut{}20}}%
      \put(10113,1229){\makebox(0,0){\strut{}30}}%
      \put(10612,1229){\makebox(0,0){\strut{}40}}%
      \put(11111,1229){\makebox(0,0){\strut{}50}}%
      \put(11610,1229){\makebox(0,0){\strut{}60}}%
      \put(9332,562){\makebox(0,0)[l]{\strut{}\jfmCBlabel}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(10237,899){\makebox(0,0){\strut{}$Q$}}%
      \put(10237,4928){\makebox(0,0){\strut{}$\TsfMhlKBPQK$}}%
      \csname LTb\endcsname%%
      \put(11420,1768){\makebox(0,0)[l]{\strut{}$(e)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tsfamp_hm_M7c10_MM_KM}}%
    \gplfronttext
  \end{picture}%
\endgroup

